Polygonal Obstacle Avoidance Combining Model Predictive Control and Fuzzy Logic

In practice, navigation of mobile robots in confined environments is often done using a spatially discrete cost-map to represent obstacles. Path following is a typical use case for model predictive control (MPC), but formulating constraints for obstacle avoidance is challenging in this case. Typically the cost and constraints of an MPC problem are defined as closed-form functions and typical solvers work best with continuously differentiable functions. This is contrary to spatially discrete occupancy grid maps, in which a grid's value defines the cost associated with occupancy. This paper presents a way to overcome this compatibility issue by re-formulating occupancy grid maps to continuously differentiable functions to be embedded into the MPC scheme as constraints. Each obstacle is defined as a polygon -- an intersection of half-spaces. Any half-space is a linear inequality representing one edge of a polygon. Using AND and OR operators, the combined set of all obstacles and therefore the obstacle avoidance constraints can be described. The key contribution of this paper is the use of fuzzy logic to re-formulate such constraints that include logical operators as inequality constraints which are compatible with standard MPC formulation. The resulting MPC-based trajectory planner is successfully tested in simulation. This concept is also applicable outside of navigation tasks to implement logical or verbal constraints in MPC.

==> Figures/polygon_preprocessing.tex <==
\begin{tikzpicture}[scale=2.5]
% \begin{tikzpicture}[scale=1]
    \def\scalingArrow{0.6}
    \def\ax{1.0}
    \def\ay{2.3}
    \def\bx{5.0}
    \def\by{2.0}
    \def\cx{3.5}
    \def\cy{5.0}
    \def\r{1.0};
    %
    % vectors between points (e.g. "eax" is the x-component of e_{s,1})
    % e_{s,1} :
    \def\eaabs{sqrt((\ax-\cx)^2+(\ay-\cy)^2)};
    \def\eax{(\ax-\cx)/\eaabs};
    \def\eay{(\ay-\cy)/\eaabs};
    % e_{s,2} :
    \def\ebabs{sqrt((\bx-\ax)^2+(\by-\ay)^2)};
    \def\ebx{(\bx-\ax)/\ebabs};
    \def\eby{(\by-\ay)/\ebabs};
    % e_{s,3} :
    \def\ecabs{sqrt((\cx-\bx)^2+(\cy-\by)^2)};
    \def\ecx{(\cx-\bx)/\ecabs};
    \def\ecy{(\cy-\by)/\ecabs};
    %
    % outer points
    % v_{s,1}' :
    \def\alphaa{90-acos(-\eax*\ebx-\eay*\eby)};
    \def\da{\r/cos(\alphaa)};
    \def\Ax{\ax+\da*(\eax-\ebx)};
    \def\Ay{\ay+\da*(\eay-\eby)};
    % v_{s,2}' :
    \def\alphab{90-acos(-\ebx*\ecx-\eby*\ecy)};
    \def\db{\r/cos(\alphab)};
    \def\Bx{\bx+\db*(\ebx-\ecx)};
    \def\By{\by+\db*(\eby-\ecy)};
    % v_{s,3}' :
    \def\alphac{90-acos(-\ecx*\eax-\ecy*\eay)};
    \def\dc{\r/cos(\alphac)};
    \def\Cx{\cx+\dc*(\ecx-\eax)};
    \def\Cy{\cy+\dc*(\ecy-\eay)};
    %
    \begin{scope}
        % \draw (3.8,0.6) rectangle (6.9,2.9); % später auskommentieren !!!!!
        \clip (3.8,0.6) rectangle (6.9,2.9);
        \draw (\ax,\ay) -- (\bx,\by) -- (\cx,\cy) -- (\ax,\ay);
        \filldraw (\ax,\ay) circle (0.5pt) node[left] {$\matvar{v}_{s,1}$};
        \filldraw (\bx,\by) circle (0.5pt) node[below right,yshift=2pt] {$\matvar{v}_{s,2}$};
        \filldraw (\cx,\cy) circle (0.5pt) node[above] {$\matvar{v}_{s,3}$};
        %
        % normed vectors between points (e.g. "eax" is the x-component of e_{s,1})
        % e_{s,1} :
        \def\eaShift{1.5};
        \draw[-latex', line width=2pt] ({\cx+\eaShift*\eax},{\cy+\eaShift*\eay}) -- ({\cx+\eax*\scalingArrow+\eaShift*\eax},{\cy+\eay*\scalingArrow+\eaShift*\eay}) node[midway, above, sloped] {$\matvar{e}_{s,1}$};
        % e_{s,2} :
        \def\ebShift{3.0};
        \draw[-latex', line width=2pt] ({\ax+\ebShift*\ebx},{\ay+\ebShift*\eby}) -- ({\ax+\ebx*\scalingArrow+\ebShift*\ebx},{\ay+\eby*\scalingArrow+\ebShift*\eby}) node[midway, above, sloped] {$\matvar{e}_{s,2}$};
        % e_{s,3} :
        \def\ecShift{0.3};
        \draw[latex'-, line width=2pt] ({\bx+\ecShift*\ecx},{\by+\ecShift*\ecy}) -- ({\bx+\ecx*\scalingArrow+\ecShift*\ecx},{\by+\ecy*\scalingArrow+\ecShift*\ecy}) node[midway, above, sloped] {$-\matvar{e}_{s,3}$};
        %
        % draw outer points (outer triangle)
        \draw[red] ({\Ax},{\Ay}) -- ({\Bx},{\By}) -- ({\Cx},{\Cy}) -- ({\Ax},{\Ay});
        \filldraw[red] ({\Ax},{\Ay}) circle (0.5pt) node[below] {$\matvar{v}_{s,1}'$};
        \filldraw[red] ({\Bx},{\By}) circle (0.5pt) node[below] {$\matvar{v}_{s,2}'$}; 
        \filldraw[red] ({\Cx},{\Cy}) circle (0.5pt) node[above] {$\matvar{v}_{s,3}'$};
        %
        % draw construction (r and d and alpha)
        \draw ({\bx},{\by}) -- ({\bx+\db*\ebx},{\by+\db*\eby}) node[at end](intersectionOnRight){};
        \draw[line width=2pt] ({\bx},{\by}) -- ({\bx-\db*\ecx},{\by-\db*\ecy}) node[at end](intersectionD){} node[midway, below, xshift=0.3cm, sloped] {$d_{s,2}$};
        \draw ({\bx},{\by}) -- ($({\Ax},{\Ay})!({\bx},{\by})!({\Bx},{\By})$) node[at end](intersectionR){} node[midway, left] {$r_{\text{bot}}$};
        \coordinate (b) at ({\bx},{\by});
        \tkzMarkAngle[mark=none,size=0.5cm](intersectionR,b,intersectionD)
        \tkzLabelAngle[pos=0.4](intersectionR,b,intersectionD){$\alpha$}
        \tkzMarkAngle[mark=none,size=0.65cm](intersectionD,b,intersectionOnRight)
        \tkzLabelAngle[pos=0.45](intersectionD,b,intersectionOnRight){$\frac{\pi}{2}-\alpha$}
        %
        % absolutly necessary area
        \coordinate (A) at ({\Ax},{\Ay});
        \coordinate (B) at ({\Bx},{\By});
        \coordinate (C) at ({\Cx},{\Cy});
        \coordinate (a) at ({\ax},{\ay});
        \coordinate (b) at ({\bx},{\by});
        \coordinate (c) at ({\cx},{\cy});
        \def\distanceFromVTwo{sqrt( pow(veclen(\Bx-\bx,\By-\by),2) - pow(\r,2) )}
        \begin{scope}
            % \clip let \p1 = ($(B) - (b)$) in (B) circle ({sqrt( pow(veclen(\x1,\y1),2) - pow(\r,2) )});
            % \clip (B) circle ({sqrt( pow(veclen(\Bx-\bx,\By-\by),2) - pow(\r,2) )});
            \clip (B) circle ({\distanceFromVTwo});
            \draw[blue] (b) circle (\r);
        \end{scope}
        \draw[blue] (A) -- ({\Bx-\distanceFromVTwo*\ebx},{\By-\distanceFromVTwo*\eby});
        \draw[blue] (C) -- ({\Bx+\distanceFromVTwo*\ecx},{\By+\distanceFromVTwo*\ecy});
        %
        % new points replacing v2'
        \def\minDistanceBetweenPoints{0.2}
        % auxiliary and orthogonal vector
        \def\winkelhalbierendeX{(-\ebx+\ecx) / veclen(-\ebx+\ecx, -\eby+\ecy)};
        \def\winkelhalbierendeY{(-\eby+\ecy) / veclen(-\ebx+\ecx, -\eby+\ecy)};
        \def\orthogonalVecX{\winkelhalbierendeY};   % rotated clockwise by 90°
        \def\orthogonalVecY{-\winkelhalbierendeX};
        \draw[-latex', line width=2pt] ({\bx},{\by}) -- ({\bx+\scalingArrow*\winkelhalbierendeX},{\by+\scalingArrow*\winkelhalbierendeY}) node[above left, xshift=0.5cm] {$\matvar e_{\text{half angle}}$};
        \draw[-latex', line width=2pt] ({\bx},{\by}) -- ({\bx+\scalingArrow*\orthogonalVecX},{\by+\scalingArrow*\orthogonalVecY}) node[midway, above, sloped] {$\matvar{o}_{s,2}$};
        % replacements for v_{s,2} :
        \def\bNewOneX{(\bx-0.5*\minDistanceBetweenPoints*\orthogonalVecX)}; % somehow these values give 0, if I don't put them in brackets and try to continue the calculation
        \def\bNewOneY{(\by-0.5*\minDistanceBetweenPoints*\orthogonalVecY)};
        \def\bNewTwoX{(\bx+0.5*\minDistanceBetweenPoints*\orthogonalVecX)};
        \def\bNewTwoY{(\by+0.5*\minDistanceBetweenPoints*\orthogonalVecY)};
        \draw[green] (a) -- ({\bNewOneX},{\bNewOneY}) -- ({\bNewTwoX},{\bNewTwoY}) -- (c);
        % replacements for e_{s,2} and e_{s,3}:
        \def\ebNewOneX{(\bNewOneX-\ax) / veclen(\bNewOneX-\ax,\bNewOneY-\ay)};
        \def\ebNewOneY{(\bNewOneY-\ay) / veclen(\bNewOneX-\ax,\bNewOneY-\ay)};
        \def\ebNewTwoX{(\bNewTwoX-\bNewOneX) / veclen(\bNewTwoX-\bNewOneX,\bNewTwoY-\bNewOneY)};
        \def\ebNewTwoY{(\bNewTwoY-\bNewOneY) / veclen(\bNewTwoX-\bNewOneX,\bNewTwoY-\bNewOneY)};
        \def\ecNewX{(\cx-\bNewTwoX) / veclen(\cx-\bNewTwoX,\cy-\bNewTwoY)};
        \def\ecNewY{(\cy-\bNewTwoY) / veclen(\cx-\bNewTwoX,\cy-\bNewTwoY)};
        % \draw[-latex', line width=2pt] ({\bNewOneX-\scalingArrow*\ebNewOneX},{\bNewOneY-\scalingArrow*\ebNewOneY}) -- ({\bNewOneX},{\bNewOneY});
        % \draw[-latex', line width=2pt] ({\bNewTwoX-\scalingArrow*\ebNewTwoX},{\bNewTwoY-\scalingArrow*\ebNewTwoY}) -- ({\bNewTwoX},{\bNewTwoY});
        % \draw[-latex', line width=2pt] ({\bNewTwoX},{\bNewTwoY}) -- ({\bNewTwoX+\scalingArrow*\ecNewX},{\bNewTwoY+\scalingArrow*\ecNewY});
        % replacements for v_{s,2}' :
        \def\alphabNewOne{90-acos(-\ebNewOneX*\ebNewTwoX-\ebNewOneY*\ebNewTwoY)};
        \def\dbNewOne{\r/cos(\alphabNewOne)};
        \def\BNewOneX{\bNewOneX+\dbNewOne*(\ebNewOneX-\ebNewTwoX)};
        \def\BNewOneY{\bNewOneY+\dbNewOne*(\ebNewOneY-\ebNewTwoY)};
        \def\alphabNewTwo{90-acos(-\ebNewTwoX*\ecNewX-\ebNewTwoY*\ecNewY)};
        \def\dbNewTwo{\r/cos(\alphabNewTwo)};
        \def\BNewTwoX{\bNewTwoX+\dbNewTwo*(\ebNewTwoX-\ecx)};
        \def\BNewTwoY{\bNewTwoY+\dbNewTwo*(\ebNewTwoY-\ecy)};
        \draw[green] (A) -- ({\BNewOneX},{\BNewOneY}) -- ({\BNewTwoX},{\BNewTwoY}) -- (C);
    \end{scope}
    %
    % indicate where v1, v1', v3, v3' are
    % v1:
    \def\shownVOneShift{2.6};
    \def\shownVOneX{\ax+\shownVOneShift*\ebx};
    \def\shownVOneY{\ay+\shownVOneShift*\eby};
    \filldraw ({\shownVOneX}, {\shownVOneY}) circle (0.5pt) node[above] {$\matvar{v}_{s,1}$};
    % v1':
    \def\shownVOneDashShift{-3.1};
    \def\shownVOneDashX{\Bx+\shownVOneDashShift*\ebx};
    \def\shownVOneDashY{\By+\shownVOneDashShift*\eby};
    \filldraw[red] ({\shownVOneDashX}, {\shownVOneDashY}) circle (0.5pt) node[above] {$\matvar{v}_{s,1}'$};
    % v3:
    \def\shownVThreeShift{2.15};
    \def\shownVThreeX{\cx-\shownVThreeShift*\ecx};
    \def\shownVThreeY{\cy-\shownVThreeShift*\ecy};
    \filldraw ({\shownVThreeX}, {\shownVThreeY}) circle (0.5pt) node[left] {$\matvar{v}_{s,3}$};
    % v3':
    \def\shownVThreeDashShift{-2.45};
    \def\shownVThreeDashX{\Bx-\shownVThreeDashShift*\ecx};
    \def\shownVThreeDashY{\By-\shownVThreeDashShift*\ecy};
    \filldraw[red] ({\shownVThreeDashX}, {\shownVThreeDashY}) circle (0.5pt) node[left] {$\matvar{v}_{s,3}'$};
\end{tikzpicture}
